Revealing the Barriers of Language Agents in Planning

Autonomous planning has been an ongoing pursuit since the inception of artificial intelligence. Based on curated problem solvers, early planning agents could deliver precise solutions for specific tasks but lacked generalization. The emergence of large language models (LLMs) and their powerful reasoning capabilities has reignited interest in autonomous planning by automatically generating reasonable solutions for given tasks. However, prior research and our experiments show that current language agents still lack human-level planning abilities. Even the state-of-the-art reasoning model, OpenAI o1, achieves only 15.6% on one of the complex real-world planning benchmarks. This highlights a critical question: What hinders language agents from achieving human-level planning? Although existing studies have highlighted weak performance in agent planning, the deeper underlying issues and the mechanisms and limitations of the strategies proposed to address them remain insufficiently understood. In this work, we apply the feature attribution study and identify two key factors that hinder agent planning: the limited role of constraints and the diminishing influence of questions. We also find that although current strategies help mitigate these challenges, they do not fully resolve them, indicating that agents still have a long way to go before reaching human-level intelligence.

==> tables/insight_attr_ft_bw.tex <==
\definecolor{ConstraintColor}{RGB}{0, 97, 214}  
\definecolor{EpisodicMemoryColor}{RGB}{187, 60, 57}   

\pgfplotsset{
    every axis legend/.append style={
        legend image code/.code={
            \draw[#1,fill=#1] (0cm,-0.1cm) rectangle (0.25cm,0.1cm);
        }
    }
}

\begin{tikzpicture}

\begin{axis}[
    width=7.5cm, height=3.5cm, 
    ymin=-0.10, ymax=0.02, 
    axis x line=none, 
    ytick={-0.10, -0.05, 0, 0.02},  
    y tick label style={
        /pgf/number format/fixed,  
        /pgf/number format/precision=2,
        /pgf/number format/fixed zerofill, 
        font=\small
    },
    ylabel style={font=\footnotesize},
    tick label style={font=\small}, 
    every node near coord/.append style={
        font=\scriptsize,  
        /pgf/number format/fixed, 
        /pgf/number format/precision=2, 
        /pgf/number format/fixed zerofill
    },  
    enlarge x limits=0.3,  
    bar width=0.5cm,  
    grid=both, 
    major grid style={line width=.2pt,draw=gray!50},
    minor grid style={line width=.1pt,draw=gray!20},
    ymajorgrids,        
    y axis line style={-}, 
    legend style={
        at={(0.02,0.02)},  
        anchor=south west,
        font=\footnotesize, 
        cells={anchor=west}  
    },
    after end axis/.code={
        \draw[thick, dashed, gray] 
        (rel axis cs:0,0) -- (rel axis cs:1,0); 
    },
]


\addplot[
    ybar,
    bar width=0.5cm,
    fill=ConstraintColor,
] coordinates {
    (1, 0.0101)
    (1.5, -0.0148)
};

\node at (axis cs:1, 0.012) [above, font=\small, xshift=0.3cm,yshift=-0.68cm] {Qwen2-7B$_{sft}$};
\node at (axis cs:1.5, 0.012) [above, font=\small, xshift=0.3cm,yshift=-0.34cm] {Llama3.1-8B$_{sft}$};


\addplot[
    ybar,
    bar width=0.5cm,
    fill=EpisodicMemoryColor,
] coordinates {
    (1.1, 0.0047)
    (1.6, -0.0918)
};

\legend{Constraint, Episodic Memory}

\end{axis}
\end{tikzpicture}

==> tables/question_attr_trend_bw.tex <==

\begin{tikzpicture}
\begin{axis}[
    width=6cm, height=4cm, 
    xlabel={Steps},
    ylabel={Attribution Score},  
    xmin=1, xmax=12, 
    xtick={1,2,4,6,8,10,12}, 
    ytick={-4,-2,0,2,...,10},  
    grid=both, 
    major grid style={line width=.2pt,draw=gray!50}, 
    minor grid style={line width=.1pt,draw=gray!20},  
    legend to name=sharedlegend,
    x label style={at={(axis description cs:0.52,0.08)},anchor=north},
    legend style={at={(0.5,-0.2)}, anchor=north, legend columns=4},  
]

\addplot[
    color=GPT4oColor, 
    mark=*,  
    line width=1pt  
] coordinates {
(0,0)
};
\addlegendentry{GPT-4o}

\addplot[
    color=GPT4oMiniColor,  
    mark=square*,  
    line width=1pt 
] coordinates {
(0,0)
};
\addlegendentry{GPT-4o-Mini}

% 第二条折线
\addplot[
    color=Qwen2-7BColor,  
    mark=diamond*, 
    line width=1pt  
] coordinates {
( 1 , 8.222352027893066 )
( 2 , 2.96646785736084 )
( 4 , 2.565281391143799 )
( 6 , 1.8504897356033325 )
( 8 , 1.880358099937439 )
};

% 添加图例
\addlegendentry{Qwen2-7B}

% 绘制折线图
\addplot[
    color=Llama3.1-8BColor,
    mark=triangle*, 
    mark options={rotate=180}, 
    line width=1pt 
] coordinates {
( 1 , 4.91966438293457 )
( 2 , 2.434152126312256 )
( 4 , 1.5616358518600464 )
( 6 , 1.2544955015182495 )
( 8 , 0.8649712204933167 )
( 10 , 0.9873016476631165 )
};


\addlegendentry{Llama3.1-8B}



% 第二条折线
\addplot[
    color=Llama3.1-70BColor, 
    mark=x, 
    line width=1pt, 
    mark options={solid,rotate=45},
    mark size=2.5pt
] coordinates {
( 1 , 9.73923397064209 )
( 2 , 1.7803089618682861 )
( 4 , 1.011332631111145 )
( 6 , 1.1592504978179932 )
( 8 , 1.0821706056594849 )
( 10 , 0.7410396933555603 )
( 12 , 0.8774887323379517 )
};

% 添加图例
\addlegendentry{Llama3.1-70B}

\addplot[
    color=Llama3.1-405BColor,  
    mark=star,  
    line width=1pt  
] coordinates {
( 1 , 9.979561805725098 )
( 2 , 2.2805447578430176 )
( 4 , 1.8521219491958618 )
( 6 , 1.854600191116333 )
( 8 , 1.4594439268112183 )
( 10 , 0.8545204997062683 )
( 12 , 0.9078516960144043 )
};
\addlegendentry{Llama3.1-405B}

\addplot[
    color=Qwen2-7BColor,  
    mark=diamond*,  
    line width=1pt,  
    mark options={solid},
    dash pattern=on 1pt off 1pt, 
] coordinates {
( 1 , -4.418802261352539 )
( 2 , 0.9600092172622681 )
( 4 , 4.936853408813477 )
( 6 , 2.626099109649658 )
( 8 , 3.2162764072418213 )
( 10 , 3.264580249786377 )
( 12 , 1.6423472166061401 )
};
\addlegendentry{Qwen2-7B$_{sft}$}

\addplot[
    color=Llama3.1-8BColor,  
    mark=triangle*, 
    line width=1pt,
    mark options={rotate=180,solid},
    dash pattern=on 1pt off 1pt, 
] coordinates {
( 1 , 4.6474103927612305 )
( 2 , 3.7084288597106934 )
( 4 , 5.143255710601807 )
( 6 , 2.2771947383880615 )
( 8 , 2.2365801334381104 )
( 10 , 2.7865734100341797 )
( 12 , 4.274865627288818 )
};
\addlegendentry{Llama3.1-8B$_{sft}$}

\end{axis}
\end{tikzpicture}

==> tables/question_attr_trend_tp.tex <==

\begin{tikzpicture}
\begin{axis}[
    width=6cm, height=4cm,  
    xlabel={Days},  
    ylabel={Attribution Score},  
    xmin=1, xmax=7,  
    xtick={1,3,5,7},  
    ytick={-0.2,0,0.2,...,1.2},  
    grid=both,  
    major grid style={line width=.2pt,draw=gray!50},  
    minor grid style={line width=.1pt,draw=gray!20},  
    legend to name=sharedlegend,
    x label style={at={(axis description cs:0.54,0.08)},anchor=north},
    legend style={at={(0.5,-0.2)}, anchor=north, legend columns=4, legend cell align=left},  
]


\addplot[
    color=GPT4oColor,  
    mark=*,  
    line width=1pt  
] coordinates {
(0,0)
};
\addlegendentry{GPT-4o}

\addplot[
    color=GPT4oMiniColor,  
    mark=square*,  
    line width=1pt  
] coordinates {
(0,0)
};
\addlegendentry{GPT-4o-Mini}


\addplot[
    color=Qwen2-7BColor,  
    mark=diamond*,  
    line width=1pt  
] coordinates {
(1, 0.3223305344581604)
(3, 0.13357481360435486)
(5, 0.10148869454860687)
(7, 0.15033581852912903)
};


\addlegendentry{Qwen2-7B}

\addplot[
    color=Qwen2-72BColor,  
    mark=triangle*,  
    line width=1pt  
] coordinates {
(1, 0.20152153074741364)
(3, 0.08358651399612427)
(5, 0.0774524137377739)
(7, -0.00048302410868927836)
};

\addlegendentry{Qwen2-72B}


\addplot[
    color=Llama3.1-8BColor,  
    mark=triangle*, 
    mark options={rotate=180},  
    line width=1pt  
] coordinates {
(1, 0.0633578822016716)
(3, 0.02619488537311554)
(5, 0.040252309292554855)
(7, -0.0008663424523547292)
};


\addlegendentry{Llama3.1-8B}




\addplot[
    color=Llama3.1-70BColor,  
    mark=x,  
    line width=1pt,  
    mark options={solid,rotate=45},
    mark size=2.5pt
] coordinates {
(1, 0.26961684226989746)
(3, 0.006657848134636879)
(5, 0.07251884043216705)
(7, 0.08365966379642487)
};


\addlegendentry{Llama3.1-70B}

\addplot[
    color=Llama3.1-405BColor,  
    mark=star,  
    line width=1pt
] coordinates {
(0, 0)
};
\addlegendentry{Llama3.1-405B}

\addplot[
    color=Qwen2-7BColor,  
    mark=diamond*,  
    line width=1pt,  
    dash pattern=on 1pt off 1pt, 
    mark options={solid},
    forget plot
] coordinates {
(1, 1.0647386312484741)
(3, 0.6216356158256531)
(5, 0.45064035058021545)
(7, 0.4812552332878113)
};



\addplot[
    color=Llama3.1-8BColor,  
    mark=triangle*,  
    line width=1pt,  
    dash pattern=on 1pt off 1pt, 
    mark=triangle*, 
    mark options={solid,rotate=180},
    forget plot  
] coordinates {
(1, 1.1052637100219727)
(3, 0.3672389090061188)
(5, 0.30751755833625793)
(7, -0.22000545263290405)
};

\addplot[
    color=black,  
    line width=1pt,  
    dash pattern=on 1pt off 1pt, 
    mark options={solid,rotate=180}
] coordinates {
(0, 0)
};
\addlegendimage{color=black, mark=*, line width=1pt, dash pattern=on 1pt off 1pt}
\addlegendentry{SFT}
\end{axis}
\end{tikzpicture}

==> tables/question_with_score_bw_q.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=6cm, height=5cm,  
    
    ylabel={Attribution Score},  
    xmin=1, xmax=12,  
    xtick={1,2,...,12},  
    ytick={0,1,...,10},  
    grid=both,  
    major grid style={line width=.2pt,draw=gray!50},  
    minor grid style={line width=.1pt,draw=gray!20},  
    legend to name=sharedlegend4,
    legend style={at={(0.5,-0.2)}, anchor=north, legend columns=4},  
]



\addplot[
    color=Qwen2-7BColor,  
    mark=triangle*,  
    line width=1pt,  
] coordinates {
( 1 , 0.1930566430091858 )
( 2 , 0.8935074210166931 )
( 3 , 1.4541794061660767 )
( 4 , 1.4995955228805542 )
( 5 , 0.5767906308174133 )
( 6 , 1.4567266702651978 )
( 7 , 0.6349778175354004 )
( 8 , 1.8104057312011719 )
( 9 , 0.5432354807853699 )
( 10 , 2.2694365978240967 )
( 11 , 0.27372807264328003 )
};
\addlegendentry{Qwen2-7B$_{sft}$}


\addplot[
    color=Llama3.1-8BColor,  
    mark=triangle*,  
    line width=1pt,
    dash pattern=on 3pt off 2pt, 
] coordinates {
( 1 , 0.8003519773483276 )
( 2 , 1.1535879373550415 )
( 3 , 0.7522244453430176 )
( 4 , 1.5732756853103638 )
( 5 , 1.3293637037277222 )
( 6 , 0.5082722902297974 )
( 7 , 1.68449866771698 )
( 8 , 0.4062548279762268 )
( 9 , 2.0651023387908936 )
( 10 , 0.5539282560348511 )
( 11 , 2.0797433853149414 )
( 12 , 0.7124337553977966 )
};
\addlegendentry{Llama3.1-8B$_{sft}$}





















































































\end{axis}
\end{tikzpicture}



==> tables/question_with_score_bw_s.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=6cm, height=5cm,  
    
    ylabel={Accuracy},  
    xmin=1, xmax=12,  
    xtick={2,4,6,8,10,12},  
    ytick={0,10,20,30,40,50,60,70,80,90,100},  
    grid=both,  
    major grid style={line width=.2pt,draw=gray!50},  
    minor grid style={line width=.1pt,draw=gray!20},  
    legend to name=sharedlegend4,
    legend style={at={(0.5,-0.2)}, anchor=north, legend columns=4},  
]



\addplot[
    color=Qwen2-7BColor,  
    mark=triangle*,  
    line width=1pt,  
] coordinates {
(2, 42.42424242424242)
(4, 55.81395348837209)
(6, 50.33557046979866)
(8, 47.32824427480916)
(10, 32.432432432432435)
};
\addlegendentry{Qwen2-7B$_{sft}$}


\addplot[
    color=Llama3.1-8BColor,  
    mark=triangle*,  
    line width=1pt,
] coordinates {
(2, 40.625)
(4, 61.95652173913043)
(6, 55.39568345323741)
(8, 49.25373134328358)
(10, 32.83582089552239)
};
\addlegendentry{Llama3.1-8B$_{sft}$}


\addplot[
    color=Llama3.1-70BColor,  
    mark=triangle*,  
    line width=1pt,
] coordinates {
(4, 67.3076923076923)
(6, 67.5)
(8, 64.70588235294117)
(10, 38.75)
(12, 45.83333333333333)
};
\addlegendentry{Llama3.1-70B$_{ins}$}


\addplot[
    color=Llama3.1-405BColor,  
    mark=triangle*,  
    line width=1pt
] coordinates {
(2, 60.0)
(4, 79.3103448275862)
(6, 90.0)
(8, 63.63636363636363)
};
\addlegendentry{Llama3.1-405B$_{ins}$}

\end{axis}
\end{tikzpicture}

==> tables/step_comp_bw.tex <==











\begin{tikzpicture}
\begin{axis}[
    width=6cm, height=3.5cm,  
    xlabel={Steps},  
    ylabel={Accuracy (\%)},
    xmin=2, xmax=12,  
    ymin=0, ymax=100,  
    xtick={2,4,6,8,10,12},  
    ytick={0,20,40,60,80,100},  
    legend to name=sharedlegend,
    legend style={at={(0.5,-0.2)}, anchor=north, legend columns=4},  
    x label style={at={(axis description cs:0.5,0.1)},anchor=north},
    grid=both,  
    major grid style={line width=.2pt,draw=gray!50},  
    minor grid style={line width=.1pt,draw=gray!20}   
]


\addplot[
    color=GPT4oColor,  
    mark=*,  
    line width=1pt  
] coordinates {
(2, 61.904761904761905)
(4, 53.93258426966292)
(6, 49.101796407185624)
(8, 40.845070422535215)
(10, 45.588235294117645)
};
\addlegendentry{GPT-4o}

\addplot[
    color=GPT4oMiniColor,  
    mark=square*,  
    line width=1pt  
] coordinates {
(2, 31.03448275862069)
(4, 25.806451612903224)
(6, 6.60377358490566)
(8, 7.017543859649122)
(10, 6.521739130434782)
};
\addlegendentry{GPT-4o-Mini}

\addplot[
    color=Qwen2-7BColor,  
    mark=diamond*,  
    line width=1pt  
] coordinates {
(2, 14.705882352941178)
(4, 5.303030303030303)
(6, 0.0)
(8, 0.0)
(10, 0.0)
(12, 0.0)
};
\addlegendentry{Qwen2-7B}

\addplot[
    color=Llama3.1-8BColor,  
    mark=triangle*,  
    mark options={rotate=180},  
    line width=1pt,  
] coordinates {
    (2,20) (4,0) (6,0) (8,0) (10,0) (12,0)
};
\addlegendentry{Llama3.1-8B}

\addplot[
    color=Llama3.1-70BColor,  
    mark=x,  
    line width=1pt,  
    mark options={solid,rotate=45},
    mark size=2.5pt
] coordinates {
(4, 51.470588235294116)
(6, 51.61290322580645)
(8, 60.83333333333333)
(10, 44.642857142857146)
(12, 38.095238095238095)
};
\addlegendentry{Llama3.1-70B}

\addplot[
    color=Llama3.1-405BColor,  
    mark=star,  
    line width=1pt  
] coordinates {
(2, 100.0)
(4, 74.54545454545455)
(6, 53.04347826086957)
(8, 61.73913043478261)
(10, 60.0)
(12, 42.857142857142854)
};
\addlegendentry{Llama3.1-405B}




\addplot[
    color=Qwen2-7BColor,  
    mark=diamond*,  
    line width=1pt,  
    dash pattern=on 1pt off 1pt,  
    mark options={solid},  
] coordinates {
(2, 42.42424242424242)
(4, 55.81395348837209)
(6, 50.33557046979866)
(8, 47.32824427480916)
(10, 32.432432432432435)
(12, 15.0)
};
\addlegendentry{Qwen2-7B$_{sft}$}


\addplot[
    color=Llama3.1-8BColor,  
    mark=triangle*,  
    line width=1pt,
    mark options={rotate=180,solid},
    dash pattern=on 1pt off 1pt,  
] coordinates {
(2, 40.625)
(4, 61.95652173913043)
(6, 55.39568345323741)
(8, 49.25373134328358)
(10, 32.83582089552239)
(12, 31.57894736842105)
};
\addlegendentry{Llama3.1-8B$_{sft}$}




\end{axis}
\end{tikzpicture}



==> tables/step_comp_tp.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=6cm, height=3.5cm,  
    xlabel={Days},  
    ylabel={Pass Rate (\%)},  
    xmin=3, xmax=7,  
    ymin=0, ymax=20,  
    xtick={3,5,7},  
    ytick={0,5,10,15,20},  
    grid=both,  
    legend to name=sharedlegend,
    legend style={at={(0.5,-0.2)}, anchor=north, legend columns=4},  
    grid=both,  
    x label style={at={(axis description cs:0.53,0.1)},anchor=north},
    major grid style={line width=.2pt,draw=gray!50},  
    minor grid style={line width=.1pt,draw=gray!20}   
]



\addplot[
    color=GPT4oColor,  
    mark=*,  
    line width=1pt  
] coordinates {
    (3,10) (5,10) (7,3.3)
};
\addlegendentry{GPT-4o}

\addplot[
    color=GPT4oMiniColor,  
    mark=square*,  
    line width=1pt  
] coordinates {
    (3,3.3) (5,1.7) (7,1.7)
};
\addlegendentry{GPT-4o-Mini}

\addplot[
    color=Qwen2-7BColor,  
    mark=diamond*,  
    line width=1pt  
] coordinates {
    (3,0) (5,0) (7,0)
};
\addlegendentry{Qwen2-7B}

\addplot[
    color=Llama3.1-8BColor,  
    mark=triangle*, mark options={rotate=180},  
    line width=1pt  
] coordinates {
    (3,0) (5,0) (7,0)
};
\addlegendentry{Llama3.1-8B}

\addplot[
    color=Llama3.1-70BColor,  
    mark=x,  
    line width=1pt,  
    mark options={solid,rotate=45},
    mark size=2.5pt
] coordinates {
    (3,5) (5,0) (7,1.7)
};
\addlegendentry{Llama3.1-70B}

\addplot[
    color=Qwen2-72BColor,  
    mark=triangle*,  
    line width=1pt  
] coordinates {
    (3,0) (5,0.3) (7,1.7)
};
\addlegendentry{Qwen2-72B}


\addplot[
    color=Qwen2-7BColor,  
    mark=diamond*,  
    line width=1pt,  
    dash pattern=on 1pt off 1pt,  
    mark options={solid}
] coordinates {
    (3,0) (5,0) (7,0)
};
\addlegendentry{Qwen2-7B$_{sft}$}

\addplot[
    color=Llama3.1-8BColor,  
    mark=triangle*,  
    mark options={rotate=180,solid},
    line width=1pt,  
    dash pattern=on 1pt off 1pt,  
] coordinates {
    (3,6.7) (5,3.3) (7,1.7)
};
\addlegendentry{Llama3.1-8B$_{sft}$}
\end{axis}
\end{tikzpicture}


